Time-Optimal $k$-Server

The time-optimal $k$-server problem minimizes the time spent serving all requests instead of the distances traveled. We give a lower bound of $2k-1$ on the competitive ratio of any deterministic online algorithm for this problem, which coincides with the best known upper bound on the competitive ratio achieved by the work-function algorithm for the classical $k$-server problem. We provide further lower bounds of $k+1$ for all Euclidean spaces and $k$ for uniform metric spaces. For the latter, we give a matching $k$-competitive deterministic algorithm. Our most technical result, proven by applying Yao's principle to a suitable instance distribution on a specifically constructed metric space, is a lower bound of $k+\mathcal{O}(\log k)$ that holds even for randomized algorithms, which contrasts with the best known lower bound for the classical problem that remains polylogarithmic. With this paper, we hope to initiate a further study of this natural yet neglected problem.

==> triangle1.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[scale=1,graphnode/.style={fill, circle, inner sep=0.75pt}]
\def\endspace{5}
\def\blockspace{3}
\def\centerspace{2}
\def\optspace{0.5}

\node[graphnode] at (3.1578947368421053,0) {};
\node[graphnode] at (4.421052631578947,0) {};
\node[graphnode] at (5.052631578947368,0) {};
\node[graphnode] at (6.947368421052632,0) {};
\node[graphnode] at (8.210526315789474,0) {};
\node[graphnode] at (8.842105263157894,0) {};
\node[graphnode] at (4.421052631578948,-7.657487780830827) {};
\node[graphnode] at (3.789473684210526,-6.56356095499785) {};
\node[graphnode] at (3.473684210526316,-6.016597542081363) {};
\node[graphnode] at (2.526315789473684,-4.3757073033319) {};
\node[graphnode] at (1.894736842105263,-3.281780477498925) {};
\node[graphnode] at (1.5789473684210529,-2.734817064582438) {};
\node[graphnode] at (10.421052631578949,-2.7348170645824377) {};
\node[graphnode] at (9.789473684210526,-3.8287438904154127) {};
\node[graphnode] at (9.473684210526315,-4.3757073033319) {};
\node[graphnode] at (8.526315789473685,-6.016597542081363) {};
\node[graphnode] at (7.894736842105264,-7.110524367914338) {};
\node[graphnode] at (7.578947368421052,-7.6574877808308255) {};
\draw[dashed] (0,0)--(12,0);
\draw[dashed] (0,0)--(6.0,-10.392304845413264);
\draw[dashed] (12,0)--(6.0,-10.392304845413264);
\draw[blue, opacity=1] (3.1578947368421053,0)--(4.421052631578948,-7.657487780830827);
\draw[blue, opacity=1] (3.1578947368421053,0)--(2.526315789473684,-4.3757073033319);
\draw[blue, opacity=1] (3.1578947368421053,0)--(3.473684210526316,-6.016597542081363);
\draw[blue, opacity=1] (4.421052631578947,0)--(3.789473684210526,-6.56356095499785);
\draw[blue, opacity=1] (4.421052631578947,0)--(4.421052631578948,-7.657487780830827);
\draw[blue, opacity=1] (3.1578947368421053,0)--(1.894736842105263,-3.281780477498925);
\draw[blue, opacity=1] (5.052631578947368,0)--(1.5789473684210529,-2.734817064582438);
\draw[blue, opacity=1] (5.052631578947368,0)--(2.526315789473684,-4.3757073033319);
\draw[blue, opacity=1] (6.947368421052632,0)--(4.421052631578948,-7.657487780830827);
\draw[blue, opacity=1] (6.947368421052632,0)--(2.526315789473684,-4.3757073033319);
\draw[blue, opacity=1] (6.947368421052632,0)--(3.473684210526316,-6.016597542081363);
\draw[blue, opacity=1] (8.210526315789474,0)--(3.789473684210526,-6.56356095499785);
\draw[blue, opacity=1] (8.210526315789474,0)--(4.421052631578948,-7.657487780830827);
\draw[blue, opacity=1] (6.947368421052632,0)--(1.894736842105263,-3.281780477498925);
\draw[blue, opacity=1] (8.842105263157894,0)--(1.5789473684210529,-2.734817064582438);
\draw[blue, opacity=1] (8.842105263157894,0)--(2.526315789473684,-4.3757073033319);
\draw[red, opacity=1] (4.421052631578948,-7.657487780830827)--(10.421052631578949,-2.7348170645824377);
\draw[red, opacity=1] (4.421052631578948,-7.657487780830827)--(8.526315789473685,-6.016597542081363);
\draw[red, opacity=1] (4.421052631578948,-7.657487780830827)--(9.473684210526315,-4.3757073033319);
\draw[red, opacity=1] (3.789473684210526,-6.56356095499785)--(9.789473684210526,-3.8287438904154127);
\draw[red, opacity=1] (3.789473684210526,-6.56356095499785)--(10.421052631578949,-2.7348170645824377);
\draw[red, opacity=1] (4.421052631578948,-7.657487780830827)--(7.894736842105264,-7.110524367914338);
\draw[red, opacity=1] (3.473684210526316,-6.016597542081363)--(7.578947368421052,-7.6574877808308255);
\draw[red, opacity=1] (3.473684210526316,-6.016597542081363)--(8.526315789473685,-6.016597542081363);
\draw[red, opacity=1] (2.526315789473684,-4.3757073033319)--(10.421052631578949,-2.7348170645824377);
\draw[red, opacity=1] (2.526315789473684,-4.3757073033319)--(8.526315789473685,-6.016597542081363);
\draw[red, opacity=1] (2.526315789473684,-4.3757073033319)--(9.473684210526315,-4.3757073033319);
\draw[red, opacity=1] (1.894736842105263,-3.281780477498925)--(9.789473684210526,-3.8287438904154127);
\draw[red, opacity=1] (1.894736842105263,-3.281780477498925)--(10.421052631578949,-2.7348170645824377);
\draw[red, opacity=1] (2.526315789473684,-4.3757073033319)--(7.894736842105264,-7.110524367914338);
\draw[red, opacity=1] (1.5789473684210529,-2.734817064582438)--(7.578947368421052,-7.6574877808308255);
\draw[red, opacity=1] (1.5789473684210529,-2.734817064582438)--(8.526315789473685,-6.016597542081363);
\draw[green, opacity=1] (10.421052631578949,-2.7348170645824377)--(3.1578947368421053,0);
\draw[green, opacity=1] (10.421052631578949,-2.7348170645824377)--(6.947368421052632,0);
\draw[green, opacity=1] (10.421052631578949,-2.7348170645824377)--(5.052631578947368,0);
\draw[green, opacity=1] (9.789473684210526,-3.8287438904154127)--(4.421052631578947,0);
\draw[green, opacity=1] (9.789473684210526,-3.8287438904154127)--(3.1578947368421053,0);
\draw[green, opacity=1] (10.421052631578949,-2.7348170645824377)--(8.210526315789474,0);
\draw[green, opacity=1] (9.473684210526315,-4.3757073033319)--(8.842105263157894,0);
\draw[green, opacity=1] (9.473684210526315,-4.3757073033319)--(6.947368421052632,0);
\draw[green, opacity=1] (8.526315789473685,-6.016597542081363)--(3.1578947368421053,0);
\draw[green, opacity=1] (8.526315789473685,-6.016597542081363)--(6.947368421052632,0);
\draw[green, opacity=1] (8.526315789473685,-6.016597542081363)--(5.052631578947368,0);
\draw[green, opacity=1] (7.894736842105264,-7.110524367914338)--(4.421052631578947,0);
\draw[green, opacity=1] (7.894736842105264,-7.110524367914338)--(3.1578947368421053,0);
\draw[green, opacity=1] (8.526315789473685,-6.016597542081363)--(8.210526315789474,0);
\draw[green, opacity=1] (7.578947368421052,-7.6574877808308255)--(8.842105263157894,0);
\draw[green, opacity=1] (7.578947368421052,-7.6574877808308255)--(6.947368421052632,0);
\end{tikzpicture}}

==> triangle2.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[scale=1,graphnode/.style={fill, circle, inner sep=0.75pt}]
\def\endspace{5}
\def\blockspace{3}
\def\centerspace{2}
\def\optspace{0.5}

\node[graphnode] at (0.5504587155963303,0) {};
\node[graphnode] at (0.7706422018348624,0) {};
\node[graphnode] at (0.8256880733944955,0) {};
\node[graphnode] at (0.9357798165137615,0) {};
\node[graphnode] at (0.9908256880733946,0) {};
\node[graphnode] at (1.1009174311926606,0) {};
\node[graphnode] at (1.1559633027522938,0) {};
\node[graphnode] at (1.4862385321100917,0) {};
\node[graphnode] at (1.7064220183486238,0) {};
\node[graphnode] at (1.761467889908257,0) {};
\node[graphnode] at (1.871559633027523,0) {};
\node[graphnode] at (1.926605504587156,0) {};
\node[graphnode] at (2.0366972477064222,0) {};
\node[graphnode] at (2.091743119266055,0) {};
\node[graphnode] at (2.4220183486238533,0) {};
\node[graphnode] at (2.6422018348623855,0) {};
\node[graphnode] at (2.6972477064220186,0) {};
\node[graphnode] at (2.8073394495412844,0) {};
\node[graphnode] at (2.8623853211009176,0) {};
\node[graphnode] at (2.9724770642201834,0) {};
\node[graphnode] at (3.0275229357798166,0) {};
\node[graphnode] at (3.3577981651376145,0) {};
\node[graphnode] at (3.5779816513761467,0) {};
\node[graphnode] at (3.6330275229357802,0) {};
\node[graphnode] at (3.743119266055046,0) {};
\node[graphnode] at (3.7981651376146788,0) {};
\node[graphnode] at (3.908256880733945,0) {};
\node[graphnode] at (3.963302752293578,0) {};
\node[graphnode] at (4.293577981651376,0) {};
\node[graphnode] at (4.513761467889909,0) {};
\node[graphnode] at (4.568807339449541,0) {};
\node[graphnode] at (4.678899082568807,0) {};
\node[graphnode] at (4.73394495412844,0) {};
\node[graphnode] at (4.844036697247707,0) {};
\node[graphnode] at (4.899082568807339,0) {};
\node[graphnode] at (5.229357798165138,0) {};
\node[graphnode] at (5.4495412844036695,0) {};
\node[graphnode] at (5.5045871559633035,0) {};
\node[graphnode] at (5.614678899082569,0) {};
\node[graphnode] at (5.669724770642202,0) {};
\node[graphnode] at (5.779816513761467,0) {};
\node[graphnode] at (5.8348623853211015,0) {};
\node[graphnode] at (6.165137614678899,0) {};
\node[graphnode] at (6.385321100917432,0) {};
\node[graphnode] at (6.440366972477064,0) {};
\node[graphnode] at (6.55045871559633,0) {};
\node[graphnode] at (6.605504587155964,0) {};
\node[graphnode] at (6.715596330275229,0) {};
\node[graphnode] at (6.770642201834862,0) {};
\node[graphnode] at (7.100917431192661,0) {};
\node[graphnode] at (7.321100917431193,0) {};
\node[graphnode] at (7.376146788990825,0) {};
\node[graphnode] at (7.486238532110092,0) {};
\node[graphnode] at (7.541284403669724,0) {};
\node[graphnode] at (7.651376146788991,0) {};
\node[graphnode] at (7.706422018348624,0) {};
\node[graphnode] at (8.036697247706421,0) {};
\node[graphnode] at (8.256880733944953,0) {};
\node[graphnode] at (8.311926605504587,0) {};
\node[graphnode] at (8.422018348623853,0) {};
\node[graphnode] at (8.477064220183486,0) {};
\node[graphnode] at (8.587155963302752,0) {};
\node[graphnode] at (8.642201834862385,0) {};
\node[graphnode] at (8.972477064220183,0) {};
\node[graphnode] at (9.192660550458715,0) {};
\node[graphnode] at (9.24770642201835,0) {};
\node[graphnode] at (9.357798165137615,0) {};
\node[graphnode] at (9.412844036697248,0) {};
\node[graphnode] at (9.522935779816514,0) {};
\node[graphnode] at (9.577981651376147,0) {};
\node[graphnode] at (9.908256880733946,0) {};
\node[graphnode] at (10.128440366972477,0) {};
\node[graphnode] at (10.18348623853211,0) {};
\node[graphnode] at (10.293577981651376,0) {};
\node[graphnode] at (10.34862385321101,0) {};
\node[graphnode] at (10.458715596330276,0) {};
\node[graphnode] at (10.513761467889907,0) {};
\node[graphnode] at (10.844036697247706,0) {};
\node[graphnode] at (11.064220183486238,0) {};
\node[graphnode] at (11.119266055045872,0) {};
\node[graphnode] at (11.229357798165138,0) {};
\node[graphnode] at (11.284403669724771,0) {};
\node[graphnode] at (11.394495412844037,0) {};
\node[graphnode] at (11.44954128440367,0) {};
\node[graphnode] at (5.724770642201835,-9.915593613972288) {};
\node[graphnode] at (5.614678899082568,-9.724909121395896) {};
\node[graphnode] at (5.587155963302752,-9.6772379982518) {};
\node[graphnode] at (5.532110091743119,-9.581895751963605) {};
\node[graphnode] at (5.5045871559633035,-9.534224628819508) {};
\node[graphnode] at (5.4495412844036695,-9.438882382531313) {};
\node[graphnode] at (5.422018348623853,-9.391211259387216) {};
\node[graphnode] at (5.2568807339449535,-9.10518452052263) {};
\node[graphnode] at (5.146788990825688,-8.91450002794624) {};
\node[graphnode] at (5.1192660550458715,-8.866828904802142) {};
\node[graphnode] at (5.064220183486238,-8.771486658513947) {};
\node[graphnode] at (5.036697247706422,-8.723815535369848) {};
\node[graphnode] at (4.9816513761467895,-8.628473289081654) {};
\node[graphnode] at (4.954128440366972,-8.580802165937556) {};
\node[graphnode] at (4.7889908256880735,-8.29477542707297) {};
\node[graphnode] at (4.678899082568807,-8.10409093449658) {};
\node[graphnode] at (4.651376146788991,-8.056419811352484) {};
\node[graphnode] at (4.5963302752293576,-7.961077565064288) {};
\node[graphnode] at (4.568807339449541,-7.913406441920191) {};
\node[graphnode] at (4.513761467889908,-7.818064195631996) {};
\node[graphnode] at (4.486238532110092,-7.7703930724879) {};
\node[graphnode] at (4.321100917431193,-7.4843663336233135) {};
\node[graphnode] at (4.2110091743119265,-7.293681841046924) {};
\node[graphnode] at (4.18348623853211,-7.246010717902827) {};
\node[graphnode] at (4.128440366972477,-7.15066847161463) {};
\node[graphnode] at (4.100917431192661,-7.102997348470533) {};
\node[graphnode] at (4.045871559633028,-7.007655102182339) {};
\node[graphnode] at (4.0183486238532105,-6.95998397903824) {};
\node[graphnode] at (3.8532110091743115,-6.673957240173654) {};
\node[graphnode] at (3.743119266055046,-6.483272747597265) {};
\node[graphnode] at (3.715596330275229,-6.435601624453167) {};
\node[graphnode] at (3.6605504587155964,-6.340259378164973) {};
\node[graphnode] at (3.6330275229357794,-6.292588255020874) {};
\node[graphnode] at (3.5779816513761467,-6.197246008732679) {};
\node[graphnode] at (3.5504587155963305,-6.149574885588582) {};
\node[graphnode] at (3.3853211009174315,-5.863548146723998) {};
\node[graphnode] at (3.275229357798165,-5.672863654147607) {};
\node[graphnode] at (3.2477064220183482,-5.62519253100351) {};
\node[graphnode] at (3.192660550458715,-5.529850284715313) {};
\node[graphnode] at (3.1651376146788994,-5.482179161571217) {};
\node[graphnode] at (3.1100917431192663,-5.3868369152830216) {};
\node[graphnode] at (3.0825688073394497,-5.339165792138925) {};
\node[graphnode] at (2.9174311926605503,-5.0531390532743385) {};
\node[graphnode] at (2.807339449541284,-4.862454560697948) {};
\node[graphnode] at (2.779816513761468,-4.814783437553851) {};
\node[graphnode] at (2.724770642201835,-4.719441191265657) {};
\node[graphnode] at (2.697247706422018,-4.671770068121559) {};
\node[graphnode] at (2.6422018348623855,-4.576427821833364) {};
\node[graphnode] at (2.614678899082569,-4.528756698689266) {};
\node[graphnode] at (2.4495412844036695,-4.242729959824681) {};
\node[graphnode] at (2.3394495412844036,-4.05204546724829) {};
\node[graphnode] at (2.3119266055045875,-4.0043743441041935) {};
\node[graphnode] at (2.256880733944954,-3.909032097815998) {};
\node[graphnode] at (2.229357798165138,-3.861360974671901) {};
\node[graphnode] at (2.1743119266055047,-3.766018728383706) {};
\node[graphnode] at (2.146788990825688,-3.718347605239608) {};
\node[graphnode] at (1.981651376146789,-3.432320866375023) {};
\node[graphnode] at (1.871559633027523,-3.2416363737986327) {};
\node[graphnode] at (1.8440366972477067,-3.1939652506545357) {};
\node[graphnode] at (1.7889908256880733,-3.0986230043663396) {};
\node[graphnode] at (1.761467889908257,-3.0509518812222427) {};
\node[graphnode] at (1.7064220183486236,-2.9556096349340466) {};
\node[graphnode] at (1.6788990825688073,-2.9079385117899497) {};
\node[graphnode] at (1.5137614678899085,-2.621911772925365) {};
\node[graphnode] at (1.4036697247706424,-2.431227280348975) {};
\node[graphnode] at (1.3761467889908254,-2.3835561572048767) {};
\node[graphnode] at (1.3211009174311927,-2.288213910916682) {};
\node[graphnode] at (1.2935779816513764,-2.2405427877725845) {};
\node[graphnode] at (1.238532110091743,-2.145200541484389) {};
\node[graphnode] at (1.2110091743119267,-2.0975294183402915) {};
\node[graphnode] at (1.0458715596330272,-1.8115026794757059) {};
\node[graphnode] at (0.9357798165137612,-1.620818186899316) {};
\node[graphnode] at (0.9082568807339448,-1.5731470637552185) {};
\node[graphnode] at (0.8532110091743121,-1.4778048174670242) {};
\node[graphnode] at (0.8256880733944951,-1.4301336943229257) {};
\node[graphnode] at (0.7706422018348624,-1.3347914480347312) {};
\node[graphnode] at (0.7431192660550461,-1.2871203248906338) {};
\node[graphnode] at (0.5779816513761467,-1.0010935860260481) {};
\node[graphnode] at (0.4678899082568806,-0.810409093449658) {};
\node[graphnode] at (0.44036697247706424,-0.7627379703055607) {};
\node[graphnode] at (0.3853211009174309,-0.6673957240173649) {};
\node[graphnode] at (0.35779816513761453,-0.6197246008732678) {};
\node[graphnode] at (0.30275229357798183,-0.5243823545850732) {};
\node[graphnode] at (0.2752293577981648,-0.4767112314409748) {};
\node[graphnode] at (11.724770642201836,-0.4767112314409754) {};
\node[graphnode] at (11.614678899082568,-0.6673957240173656) {};
\node[graphnode] at (11.587155963302752,-0.7150668471614631) {};
\node[graphnode] at (11.53211009174312,-0.8104090934496582) {};
\node[graphnode] at (11.504587155963304,-0.8580802165937558) {};
\node[graphnode] at (11.44954128440367,-0.9534224628819508) {};
\node[graphnode] at (11.422018348623853,-1.0010935860260484) {};
\node[graphnode] at (11.256880733944953,-1.2871203248906338) {};
\node[graphnode] at (11.146788990825689,-1.4778048174670237) {};
\node[graphnode] at (11.119266055045872,-1.5254759406111214) {};
\node[graphnode] at (11.064220183486238,-1.6208181868993163) {};
\node[graphnode] at (11.036697247706421,-1.6684893100434137) {};
\node[graphnode] at (10.98165137614679,-1.763831556331609) {};
\node[graphnode] at (10.954128440366972,-1.8115026794757068) {};
\node[graphnode] at (10.788990825688073,-2.0975294183402915) {};
\node[graphnode] at (10.678899082568808,-2.288213910916682) {};
\node[graphnode] at (10.65137614678899,-2.3358850340607793) {};
\node[graphnode] at (10.596330275229358,-2.4312272803489745) {};
\node[graphnode] at (10.568807339449542,-2.478898403493072) {};
\node[graphnode] at (10.513761467889907,-2.5742406497812675) {};
\node[graphnode] at (10.486238532110093,-2.6219117729253645) {};
\node[graphnode] at (10.321100917431192,-2.9079385117899497) {};
\node[graphnode] at (10.211009174311927,-3.0986230043663396) {};
\node[graphnode] at (10.18348623853211,-3.146294127510438) {};
\node[graphnode] at (10.128440366972477,-3.2416363737986327) {};
\node[graphnode] at (10.100917431192661,-3.28930749694273) {};
\node[graphnode] at (10.045871559633028,-3.3846497432309253) {};
\node[graphnode] at (10.01834862385321,-3.432320866375023) {};
\node[graphnode] at (9.853211009174311,-3.718347605239608) {};
\node[graphnode] at (9.743119266055047,-3.9090320978159983) {};
\node[graphnode] at (9.715596330275229,-3.9567032209600956) {};
\node[graphnode] at (9.660550458715596,-4.05204546724829) {};
\node[graphnode] at (9.63302752293578,-4.099716590392388) {};
\node[graphnode] at (9.577981651376147,-4.195058836680583) {};
\node[graphnode] at (9.55045871559633,-4.242729959824681) {};
\node[graphnode] at (9.385321100917432,-4.528756698689266) {};
\node[graphnode] at (9.275229357798164,-4.719441191265656) {};
\node[graphnode] at (9.24770642201835,-4.767112314409754) {};
\node[graphnode] at (9.192660550458715,-4.862454560697949) {};
\node[graphnode] at (9.1651376146789,-4.910125683842047) {};
\node[graphnode] at (9.110091743119266,-5.005467930130241) {};
\node[graphnode] at (9.082568807339449,-5.053139053274339) {};
\node[graphnode] at (8.917431192660551,-5.339165792138925) {};
\node[graphnode] at (8.807339449541285,-5.529850284715315) {};
\node[graphnode] at (8.779816513761467,-5.577521407859412) {};
\node[graphnode] at (8.724770642201836,-5.672863654147607) {};
\node[graphnode] at (8.697247706422019,-5.720534777291705) {};
\node[graphnode] at (8.642201834862385,-5.815877023579899) {};
\node[graphnode] at (8.61467889908257,-5.863548146723996) {};
\node[graphnode] at (8.44954128440367,-6.149574885588582) {};
\node[graphnode] at (8.339449541284404,-6.340259378164973) {};
\node[graphnode] at (8.311926605504587,-6.38793050130907) {};
\node[graphnode] at (8.256880733944953,-6.483272747597265) {};
\node[graphnode] at (8.229357798165136,-6.530943870741363) {};
\node[graphnode] at (8.174311926605505,-6.626286117029557) {};
\node[graphnode] at (8.146788990825687,-6.673957240173655) {};
\node[graphnode] at (7.9816513761467895,-6.95998397903824) {};
\node[graphnode] at (7.871559633027522,-7.15066847161463) {};
\node[graphnode] at (7.844036697247707,-7.198339594758728) {};
\node[graphnode] at (7.788990825688073,-7.293681841046924) {};
\node[graphnode] at (7.761467889908257,-7.341352964191021) {};
\node[graphnode] at (7.706422018348623,-7.436695210479216) {};
\node[graphnode] at (7.678899082568807,-7.4843663336233135) {};
\node[graphnode] at (7.513761467889908,-7.770393072487899) {};
\node[graphnode] at (7.4036697247706424,-7.961077565064288) {};
\node[graphnode] at (7.376146788990825,-8.008748688208387) {};
\node[graphnode] at (7.321100917431193,-8.10409093449658) {};
\node[graphnode] at (7.293577981651377,-8.15176205764068) {};
\node[graphnode] at (7.238532110091743,-8.247104303928875) {};
\node[graphnode] at (7.211009174311927,-8.29477542707297) {};
\node[graphnode] at (7.045871559633028,-8.580802165937557) {};
\node[graphnode] at (6.935779816513762,-8.771486658513947) {};
\node[graphnode] at (6.908256880733944,-8.819157781658044) {};
\node[graphnode] at (6.853211009174313,-8.91450002794624) {};
\node[graphnode] at (6.8256880733944945,-8.962171151090338) {};
\node[graphnode] at (6.770642201834863,-9.057513397378532) {};
\node[graphnode] at (6.7431192660550465,-9.10518452052263) {};
\node[graphnode] at (6.577981651376147,-9.391211259387216) {};
\node[graphnode] at (6.46788990825688,-9.581895751963605) {};
\node[graphnode] at (6.440366972477064,-9.629566875107702) {};
\node[graphnode] at (6.38532110091743,-9.724909121395898) {};
\node[graphnode] at (6.3577981651376145,-9.772580244539995) {};
\node[graphnode] at (6.302752293577981,-9.86792249082819) {};
\node[graphnode] at (6.275229357798165,-9.915593613972288) {};
\draw[dashed] (0,0)--(12,0);
\draw[dashed] (0,0)--(6.0,-10.392304845413264);
\draw[dashed] (12,0)--(6.0,-10.392304845413264);
\draw[blue, opacity=1] (0.5504587155963303,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (0.5504587155963303,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (0.5504587155963303,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (0.5504587155963303,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (0.5504587155963303,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (0.7706422018348624,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (0.7706422018348624,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (0.7706422018348624,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (0.8256880733944955,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (0.8256880733944955,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (0.8256880733944955,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (0.9357798165137615,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (0.7706422018348624,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (0.7706422018348624,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (0.7706422018348624,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (0.5504587155963303,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (0.8256880733944955,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (0.8256880733944955,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (0.8256880733944955,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (0.9908256880733946,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (0.7706422018348624,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (0.7706422018348624,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (0.7706422018348624,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (0.5504587155963303,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (0.8256880733944955,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (0.8256880733944955,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (0.8256880733944955,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (1.1009174311926606,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (0.7706422018348624,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (0.7706422018348624,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (0.7706422018348624,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (0.5504587155963303,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (0.8256880733944955,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (0.8256880733944955,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (0.8256880733944955,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (1.1559633027522938,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (0.9357798165137615,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (0.9357798165137615,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (0.9357798165137615,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (0.5504587155963303,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (0.9908256880733946,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (0.9908256880733946,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (0.9908256880733946,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (1.1009174311926606,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (0.5504587155963303,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (0.5504587155963303,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (0.9357798165137615,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (0.9357798165137615,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (0.9357798165137615,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (1.1559633027522938,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (1.1559633027522938,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (1.1559633027522938,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (0.5504587155963303,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (0.5504587155963303,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (0.9908256880733946,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (0.9908256880733946,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (0.9908256880733946,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (1.1559633027522938,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (1.1559633027522938,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (1.1559633027522938,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (1.4862385321100917,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (1.4862385321100917,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (1.4862385321100917,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (1.4862385321100917,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (1.4862385321100917,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (1.7064220183486238,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (1.7064220183486238,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (1.7064220183486238,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (1.761467889908257,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (1.761467889908257,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (1.761467889908257,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (1.871559633027523,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (1.7064220183486238,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (1.7064220183486238,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (1.7064220183486238,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (1.4862385321100917,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (1.761467889908257,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (1.761467889908257,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (1.761467889908257,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (1.926605504587156,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (1.7064220183486238,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (1.7064220183486238,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (1.7064220183486238,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (1.4862385321100917,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (1.761467889908257,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (1.761467889908257,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (1.761467889908257,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (2.0366972477064222,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (1.7064220183486238,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (1.7064220183486238,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (1.7064220183486238,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (1.4862385321100917,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (1.761467889908257,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (1.761467889908257,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (1.761467889908257,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (2.091743119266055,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (1.871559633027523,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (1.871559633027523,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (1.871559633027523,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (1.4862385321100917,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (1.926605504587156,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (1.926605504587156,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (1.926605504587156,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (2.0366972477064222,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (1.4862385321100917,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (1.4862385321100917,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (1.871559633027523,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (1.871559633027523,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (1.871559633027523,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (2.091743119266055,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (2.091743119266055,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (2.091743119266055,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (1.4862385321100917,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (1.4862385321100917,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (1.926605504587156,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (1.926605504587156,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (1.926605504587156,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (2.091743119266055,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (2.091743119266055,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (2.091743119266055,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (2.4220183486238533,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (2.4220183486238533,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (2.4220183486238533,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (2.4220183486238533,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (2.4220183486238533,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (2.6422018348623855,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (2.6422018348623855,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (2.6422018348623855,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (2.6972477064220186,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (2.6972477064220186,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (2.6972477064220186,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (2.8073394495412844,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (2.6422018348623855,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (2.6422018348623855,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (2.6422018348623855,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (2.4220183486238533,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (2.6972477064220186,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (2.6972477064220186,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (2.6972477064220186,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (2.8623853211009176,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (2.6422018348623855,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (2.6422018348623855,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (2.6422018348623855,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (2.4220183486238533,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (2.6972477064220186,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (2.6972477064220186,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (2.6972477064220186,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (2.9724770642201834,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (2.6422018348623855,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (2.6422018348623855,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (2.6422018348623855,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (2.4220183486238533,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (2.6972477064220186,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (2.6972477064220186,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (2.6972477064220186,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (3.0275229357798166,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (2.8073394495412844,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (2.8073394495412844,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (2.8073394495412844,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (2.4220183486238533,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (2.8623853211009176,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (2.8623853211009176,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (2.8623853211009176,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (2.9724770642201834,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (2.4220183486238533,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (2.4220183486238533,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (2.8073394495412844,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (2.8073394495412844,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (2.8073394495412844,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (3.0275229357798166,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (3.0275229357798166,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (3.0275229357798166,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (2.4220183486238533,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (2.4220183486238533,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (2.8623853211009176,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (2.8623853211009176,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (2.8623853211009176,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (3.0275229357798166,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (3.0275229357798166,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (3.0275229357798166,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (3.3577981651376145,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (3.3577981651376145,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (3.3577981651376145,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (3.3577981651376145,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (3.3577981651376145,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (3.5779816513761467,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (3.5779816513761467,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (3.5779816513761467,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (3.6330275229357802,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (3.6330275229357802,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (3.6330275229357802,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (3.743119266055046,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (3.5779816513761467,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (3.5779816513761467,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (3.5779816513761467,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (3.3577981651376145,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (3.6330275229357802,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (3.6330275229357802,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (3.6330275229357802,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (3.7981651376146788,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (3.5779816513761467,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (3.5779816513761467,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (3.5779816513761467,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (3.3577981651376145,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (3.6330275229357802,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (3.6330275229357802,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (3.6330275229357802,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (3.908256880733945,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (3.5779816513761467,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (3.5779816513761467,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (3.5779816513761467,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (3.3577981651376145,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (3.6330275229357802,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (3.6330275229357802,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (3.6330275229357802,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (3.963302752293578,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (3.743119266055046,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (3.743119266055046,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (3.743119266055046,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (3.3577981651376145,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (3.7981651376146788,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (3.7981651376146788,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (3.7981651376146788,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (3.908256880733945,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (3.3577981651376145,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (3.3577981651376145,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (3.743119266055046,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (3.743119266055046,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (3.743119266055046,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (3.963302752293578,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (3.963302752293578,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (3.963302752293578,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (3.3577981651376145,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (3.3577981651376145,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (3.7981651376146788,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (3.7981651376146788,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (3.7981651376146788,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (3.963302752293578,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (3.963302752293578,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (3.963302752293578,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (4.293577981651376,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (4.293577981651376,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (4.293577981651376,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (4.293577981651376,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (4.293577981651376,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (4.513761467889909,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (4.513761467889909,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (4.513761467889909,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (4.568807339449541,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (4.568807339449541,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (4.568807339449541,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (4.678899082568807,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (4.513761467889909,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (4.513761467889909,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (4.513761467889909,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (4.293577981651376,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (4.568807339449541,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (4.568807339449541,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (4.568807339449541,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (4.73394495412844,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (4.513761467889909,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (4.513761467889909,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (4.513761467889909,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (4.293577981651376,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (4.568807339449541,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (4.568807339449541,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (4.568807339449541,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (4.844036697247707,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (4.513761467889909,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (4.513761467889909,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (4.513761467889909,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (4.293577981651376,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (4.568807339449541,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (4.568807339449541,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (4.568807339449541,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (4.899082568807339,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (4.678899082568807,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (4.678899082568807,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (4.678899082568807,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (4.293577981651376,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (4.73394495412844,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (4.73394495412844,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (4.73394495412844,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (4.844036697247707,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (4.293577981651376,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (4.293577981651376,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (4.678899082568807,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (4.678899082568807,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (4.678899082568807,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (4.899082568807339,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (4.899082568807339,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (4.899082568807339,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (4.293577981651376,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (4.293577981651376,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (4.73394495412844,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (4.73394495412844,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (4.73394495412844,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (4.899082568807339,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (4.899082568807339,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (4.899082568807339,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (5.229357798165138,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (5.229357798165138,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (5.229357798165138,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (5.229357798165138,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (5.229357798165138,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (5.4495412844036695,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (5.4495412844036695,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (5.4495412844036695,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (5.5045871559633035,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (5.5045871559633035,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (5.5045871559633035,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (5.614678899082569,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (5.4495412844036695,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (5.4495412844036695,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (5.4495412844036695,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (5.229357798165138,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (5.5045871559633035,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (5.5045871559633035,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (5.5045871559633035,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (5.669724770642202,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (5.4495412844036695,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (5.4495412844036695,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (5.4495412844036695,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (5.229357798165138,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (5.5045871559633035,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (5.5045871559633035,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (5.5045871559633035,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (5.779816513761467,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (5.4495412844036695,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (5.4495412844036695,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (5.4495412844036695,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (5.229357798165138,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (5.5045871559633035,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (5.5045871559633035,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (5.5045871559633035,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (5.8348623853211015,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (5.614678899082569,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (5.614678899082569,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (5.614678899082569,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (5.229357798165138,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (5.669724770642202,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (5.669724770642202,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (5.669724770642202,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (5.779816513761467,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (5.229357798165138,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (5.229357798165138,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (5.614678899082569,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (5.614678899082569,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (5.614678899082569,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (5.8348623853211015,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (5.8348623853211015,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (5.8348623853211015,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (5.229357798165138,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (5.229357798165138,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (5.669724770642202,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (5.669724770642202,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (5.669724770642202,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (5.8348623853211015,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (5.8348623853211015,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (5.8348623853211015,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (6.165137614678899,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (6.165137614678899,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (6.165137614678899,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (6.165137614678899,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (6.165137614678899,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (6.385321100917432,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (6.385321100917432,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (6.385321100917432,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (6.440366972477064,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (6.440366972477064,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (6.440366972477064,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (6.55045871559633,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (6.385321100917432,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (6.385321100917432,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (6.385321100917432,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (6.165137614678899,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (6.440366972477064,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (6.440366972477064,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (6.440366972477064,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (6.605504587155964,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (6.385321100917432,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (6.385321100917432,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (6.385321100917432,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (6.165137614678899,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (6.440366972477064,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (6.440366972477064,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (6.440366972477064,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (6.715596330275229,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (6.385321100917432,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (6.385321100917432,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (6.385321100917432,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (6.165137614678899,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (6.440366972477064,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (6.440366972477064,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (6.440366972477064,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (6.770642201834862,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (6.55045871559633,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (6.55045871559633,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (6.55045871559633,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (6.165137614678899,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (6.605504587155964,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (6.605504587155964,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (6.605504587155964,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (6.715596330275229,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (6.165137614678899,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (6.165137614678899,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (6.55045871559633,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (6.55045871559633,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (6.55045871559633,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (6.770642201834862,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (6.770642201834862,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (6.770642201834862,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (6.165137614678899,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (6.165137614678899,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (6.605504587155964,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (6.605504587155964,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (6.605504587155964,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (6.770642201834862,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (6.770642201834862,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (6.770642201834862,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (7.100917431192661,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (7.100917431192661,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (7.100917431192661,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (7.100917431192661,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (7.100917431192661,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (7.321100917431193,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (7.321100917431193,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (7.321100917431193,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (7.376146788990825,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (7.376146788990825,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (7.376146788990825,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (7.486238532110092,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (7.321100917431193,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (7.321100917431193,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (7.321100917431193,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (7.100917431192661,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (7.376146788990825,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (7.376146788990825,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (7.376146788990825,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (7.541284403669724,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (7.321100917431193,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (7.321100917431193,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (7.321100917431193,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (7.100917431192661,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (7.376146788990825,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (7.376146788990825,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (7.376146788990825,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (7.651376146788991,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (7.321100917431193,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (7.321100917431193,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (7.321100917431193,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (7.100917431192661,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (7.376146788990825,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (7.376146788990825,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (7.376146788990825,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (7.706422018348624,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (7.486238532110092,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (7.486238532110092,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (7.486238532110092,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (7.100917431192661,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (7.541284403669724,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (7.541284403669724,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (7.541284403669724,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (7.651376146788991,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (7.100917431192661,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (7.100917431192661,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (7.486238532110092,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (7.486238532110092,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (7.486238532110092,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (7.706422018348624,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (7.706422018348624,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (7.706422018348624,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (7.100917431192661,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (7.100917431192661,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (7.541284403669724,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (7.541284403669724,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (7.541284403669724,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (7.706422018348624,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (7.706422018348624,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (7.706422018348624,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (8.036697247706421,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (8.036697247706421,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (8.036697247706421,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (8.036697247706421,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (8.036697247706421,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (8.256880733944953,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (8.256880733944953,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (8.256880733944953,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (8.311926605504587,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (8.311926605504587,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (8.311926605504587,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (8.422018348623853,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (8.256880733944953,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (8.256880733944953,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (8.256880733944953,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (8.036697247706421,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (8.311926605504587,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (8.311926605504587,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (8.311926605504587,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (8.477064220183486,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (8.256880733944953,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (8.256880733944953,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (8.256880733944953,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (8.036697247706421,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (8.311926605504587,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (8.311926605504587,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (8.311926605504587,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (8.587155963302752,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (8.256880733944953,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (8.256880733944953,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (8.256880733944953,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (8.036697247706421,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (8.311926605504587,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (8.311926605504587,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (8.311926605504587,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (8.642201834862385,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (8.422018348623853,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (8.422018348623853,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (8.422018348623853,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (8.036697247706421,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (8.477064220183486,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (8.477064220183486,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (8.477064220183486,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (8.587155963302752,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (8.036697247706421,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (8.036697247706421,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (8.422018348623853,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (8.422018348623853,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (8.422018348623853,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (8.642201834862385,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (8.642201834862385,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (8.642201834862385,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (8.036697247706421,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (8.036697247706421,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (8.477064220183486,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (8.477064220183486,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (8.477064220183486,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (8.642201834862385,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (8.642201834862385,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (8.642201834862385,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (8.972477064220183,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (8.972477064220183,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (8.972477064220183,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (8.972477064220183,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (8.972477064220183,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (9.192660550458715,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (9.192660550458715,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (9.192660550458715,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (9.24770642201835,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (9.24770642201835,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (9.24770642201835,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (9.357798165137615,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (9.192660550458715,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (9.192660550458715,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (9.192660550458715,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (8.972477064220183,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (9.24770642201835,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (9.24770642201835,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (9.24770642201835,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (9.412844036697248,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (9.192660550458715,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (9.192660550458715,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (9.192660550458715,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (8.972477064220183,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (9.24770642201835,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (9.24770642201835,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (9.24770642201835,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (9.522935779816514,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (9.192660550458715,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (9.192660550458715,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (9.192660550458715,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (8.972477064220183,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (9.24770642201835,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (9.24770642201835,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (9.24770642201835,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (9.577981651376147,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (9.357798165137615,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (9.357798165137615,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (9.357798165137615,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (8.972477064220183,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (9.412844036697248,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (9.412844036697248,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (9.412844036697248,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (9.522935779816514,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (8.972477064220183,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (8.972477064220183,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (9.357798165137615,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (9.357798165137615,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (9.357798165137615,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (9.577981651376147,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (9.577981651376147,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (9.577981651376147,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (8.972477064220183,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (8.972477064220183,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (9.412844036697248,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (9.412844036697248,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (9.412844036697248,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (9.577981651376147,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (9.577981651376147,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (9.577981651376147,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (9.908256880733946,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (9.908256880733946,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (9.908256880733946,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (9.908256880733946,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (9.908256880733946,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (10.128440366972477,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (10.128440366972477,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (10.128440366972477,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (10.18348623853211,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (10.18348623853211,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (10.18348623853211,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (10.293577981651376,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (10.128440366972477,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (10.128440366972477,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (10.128440366972477,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (9.908256880733946,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (10.18348623853211,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (10.18348623853211,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (10.18348623853211,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (10.34862385321101,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (10.128440366972477,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (10.128440366972477,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (10.128440366972477,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (9.908256880733946,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (10.18348623853211,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (10.18348623853211,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (10.18348623853211,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (10.458715596330276,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (10.128440366972477,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (10.128440366972477,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (10.128440366972477,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (9.908256880733946,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (10.18348623853211,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (10.18348623853211,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (10.18348623853211,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (10.513761467889907,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (10.293577981651376,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (10.293577981651376,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (10.293577981651376,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (9.908256880733946,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (10.34862385321101,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (10.34862385321101,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (10.34862385321101,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (10.458715596330276,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (9.908256880733946,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (9.908256880733946,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (10.293577981651376,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (10.293577981651376,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (10.293577981651376,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (10.513761467889907,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (10.513761467889907,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (10.513761467889907,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (9.908256880733946,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (9.908256880733946,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (10.34862385321101,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (10.34862385321101,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (10.34862385321101,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (10.513761467889907,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (10.513761467889907,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (10.513761467889907,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (10.844036697247706,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (10.844036697247706,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (10.844036697247706,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (10.844036697247706,0)--(5.4495412844036695,-9.438882382531313);
\draw[blue, opacity=1] (10.844036697247706,0)--(5.422018348623853,-9.391211259387216);
\draw[blue, opacity=1] (11.064220183486238,0)--(5.614678899082568,-9.724909121395896);
\draw[blue, opacity=1] (11.064220183486238,0)--(5.587155963302752,-9.6772379982518);
\draw[blue, opacity=1] (11.064220183486238,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.532110091743119,-9.581895751963605);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.5045871559633035,-9.534224628819508);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.724770642201835,-9.915593613972288);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.9816513761467895,-8.628473289081654);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.954128440366972,-8.580802165937556);
\draw[blue, opacity=1] (11.119266055045872,0)--(5.146788990825688,-8.91450002794624);
\draw[blue, opacity=1] (11.119266055045872,0)--(5.1192660550458715,-8.866828904802142);
\draw[blue, opacity=1] (11.119266055045872,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.064220183486238,-8.771486658513947);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.036697247706422,-8.723815535369848);
\draw[blue, opacity=1] (11.229357798165138,0)--(5.2568807339449535,-9.10518452052263);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.513761467889908,-7.818064195631996);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.486238532110092,-7.7703930724879);
\draw[blue, opacity=1] (11.064220183486238,0)--(4.678899082568807,-8.10409093449658);
\draw[blue, opacity=1] (11.064220183486238,0)--(4.651376146788991,-8.056419811352484);
\draw[blue, opacity=1] (11.064220183486238,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.5963302752293576,-7.961077565064288);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.568807339449541,-7.913406441920191);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.7889908256880735,-8.29477542707297);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.045871559633028,-7.007655102182339);
\draw[blue, opacity=1] (10.844036697247706,0)--(4.0183486238532105,-6.95998397903824);
\draw[blue, opacity=1] (11.119266055045872,0)--(4.2110091743119265,-7.293681841046924);
\draw[blue, opacity=1] (11.119266055045872,0)--(4.18348623853211,-7.246010717902827);
\draw[blue, opacity=1] (11.119266055045872,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.128440366972477,-7.15066847161463);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.100917431192661,-7.102997348470533);
\draw[blue, opacity=1] (11.284403669724771,0)--(4.321100917431193,-7.4843663336233135);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.6605504587155964,-6.340259378164973);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.6330275229357794,-6.292588255020874);
\draw[blue, opacity=1] (11.064220183486238,0)--(3.743119266055046,-6.483272747597265);
\draw[blue, opacity=1] (11.064220183486238,0)--(3.715596330275229,-6.435601624453167);
\draw[blue, opacity=1] (11.064220183486238,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.5779816513761467,-6.197246008732679);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.5504587155963305,-6.149574885588582);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.8532110091743115,-6.673957240173654);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.192660550458715,-5.529850284715313);
\draw[blue, opacity=1] (10.844036697247706,0)--(3.1651376146788994,-5.482179161571217);
\draw[blue, opacity=1] (11.119266055045872,0)--(3.275229357798165,-5.672863654147607);
\draw[blue, opacity=1] (11.119266055045872,0)--(3.2477064220183482,-5.62519253100351);
\draw[blue, opacity=1] (11.119266055045872,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.1100917431192663,-5.3868369152830216);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.0825688073394497,-5.339165792138925);
\draw[blue, opacity=1] (11.394495412844037,0)--(3.3853211009174315,-5.863548146723998);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.724770642201835,-4.719441191265657);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.697247706422018,-4.671770068121559);
\draw[blue, opacity=1] (11.064220183486238,0)--(2.807339449541284,-4.862454560697948);
\draw[blue, opacity=1] (11.064220183486238,0)--(2.779816513761468,-4.814783437553851);
\draw[blue, opacity=1] (11.064220183486238,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.6422018348623855,-4.576427821833364);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.614678899082569,-4.528756698689266);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.9174311926605503,-5.0531390532743385);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.256880733944954,-3.909032097815998);
\draw[blue, opacity=1] (10.844036697247706,0)--(2.229357798165138,-3.861360974671901);
\draw[blue, opacity=1] (11.119266055045872,0)--(2.3394495412844036,-4.05204546724829);
\draw[blue, opacity=1] (11.119266055045872,0)--(2.3119266055045875,-4.0043743441041935);
\draw[blue, opacity=1] (11.119266055045872,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.1743119266055047,-3.766018728383706);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.146788990825688,-3.718347605239608);
\draw[blue, opacity=1] (11.44954128440367,0)--(2.4495412844036695,-4.242729959824681);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.871559633027523,-3.2416363737986327);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.8440366972477067,-3.1939652506545357);
\draw[blue, opacity=1] (11.229357798165138,0)--(1.7889908256880733,-3.0986230043663396);
\draw[blue, opacity=1] (11.229357798165138,0)--(1.761467889908257,-3.0509518812222427);
\draw[blue, opacity=1] (11.229357798165138,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.7064220183486236,-2.9556096349340466);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.6788990825688073,-2.9079385117899497);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.981651376146789,-3.432320866375023);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.4036697247706424,-2.431227280348975);
\draw[blue, opacity=1] (10.844036697247706,0)--(1.3761467889908254,-2.3835561572048767);
\draw[blue, opacity=1] (11.284403669724771,0)--(1.3211009174311927,-2.288213910916682);
\draw[blue, opacity=1] (11.284403669724771,0)--(1.2935779816513764,-2.2405427877725845);
\draw[blue, opacity=1] (11.284403669724771,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.238532110091743,-2.145200541484389);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.2110091743119267,-2.0975294183402915);
\draw[blue, opacity=1] (11.394495412844037,0)--(1.5137614678899085,-2.621911772925365);
\draw[blue, opacity=1] (10.844036697247706,0)--(0.9357798165137612,-1.620818186899316);
\draw[blue, opacity=1] (10.844036697247706,0)--(0.9082568807339448,-1.5731470637552185);
\draw[blue, opacity=1] (11.229357798165138,0)--(0.8532110091743121,-1.4778048174670242);
\draw[blue, opacity=1] (11.229357798165138,0)--(0.8256880733944951,-1.4301336943229257);
\draw[blue, opacity=1] (11.229357798165138,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (11.44954128440367,0)--(0.7706422018348624,-1.3347914480347312);
\draw[blue, opacity=1] (11.44954128440367,0)--(0.7431192660550461,-1.2871203248906338);
\draw[blue, opacity=1] (11.44954128440367,0)--(1.0458715596330272,-1.8115026794757059);
\draw[blue, opacity=1] (10.844036697247706,0)--(0.4678899082568806,-0.810409093449658);
\draw[blue, opacity=1] (10.844036697247706,0)--(0.44036697247706424,-0.7627379703055607);
\draw[blue, opacity=1] (11.284403669724771,0)--(0.3853211009174309,-0.6673957240173649);
\draw[blue, opacity=1] (11.284403669724771,0)--(0.35779816513761453,-0.6197246008732678);
\draw[blue, opacity=1] (11.284403669724771,0)--(0.5779816513761467,-1.0010935860260481);
\draw[blue, opacity=1] (11.44954128440367,0)--(0.30275229357798183,-0.5243823545850732);
\draw[blue, opacity=1] (11.44954128440367,0)--(0.2752293577981648,-0.4767112314409748);
\draw[blue, opacity=1] (11.44954128440367,0)--(0.5779816513761467,-1.0010935860260481);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (5.614678899082568,-9.724909121395896)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (5.587155963302752,-9.6772379982518)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (5.4495412844036695,-9.438882382531313)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (5.532110091743119,-9.581895751963605)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (5.724770642201835,-9.915593613972288)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (5.5045871559633035,-9.534224628819508)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (5.422018348623853,-9.391211259387216)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (5.146788990825688,-8.91450002794624)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (5.1192660550458715,-8.866828904802142)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (4.9816513761467895,-8.628473289081654)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (5.064220183486238,-8.771486658513947)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (5.2568807339449535,-9.10518452052263)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (5.036697247706422,-8.723815535369848)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (4.954128440366972,-8.580802165937556)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (4.678899082568807,-8.10409093449658)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (4.651376146788991,-8.056419811352484)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (4.513761467889908,-7.818064195631996)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (4.5963302752293576,-7.961077565064288)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (4.7889908256880735,-8.29477542707297)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (4.568807339449541,-7.913406441920191)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (4.486238532110092,-7.7703930724879)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (4.2110091743119265,-7.293681841046924)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (4.18348623853211,-7.246010717902827)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (4.045871559633028,-7.007655102182339)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (4.128440366972477,-7.15066847161463)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (4.321100917431193,-7.4843663336233135)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (4.100917431192661,-7.102997348470533)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (4.0183486238532105,-6.95998397903824)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (3.743119266055046,-6.483272747597265)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (3.715596330275229,-6.435601624453167)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (3.5779816513761467,-6.197246008732679)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (3.6605504587155964,-6.340259378164973)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (3.8532110091743115,-6.673957240173654)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (3.6330275229357794,-6.292588255020874)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (3.5504587155963305,-6.149574885588582)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (3.275229357798165,-5.672863654147607)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (3.2477064220183482,-5.62519253100351)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (3.1100917431192663,-5.3868369152830216)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (3.192660550458715,-5.529850284715313)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (3.3853211009174315,-5.863548146723998)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (3.1651376146788994,-5.482179161571217)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (3.0825688073394497,-5.339165792138925)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (2.807339449541284,-4.862454560697948)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (2.779816513761468,-4.814783437553851)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (2.6422018348623855,-4.576427821833364)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (2.724770642201835,-4.719441191265657)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (2.9174311926605503,-5.0531390532743385)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (2.697247706422018,-4.671770068121559)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (2.614678899082569,-4.528756698689266)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (2.3394495412844036,-4.05204546724829)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (2.3119266055045875,-4.0043743441041935)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (2.1743119266055047,-3.766018728383706)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (2.256880733944954,-3.909032097815998)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (2.4495412844036695,-4.242729959824681)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (2.229357798165138,-3.861360974671901)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (2.146788990825688,-3.718347605239608)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (1.871559633027523,-3.2416363737986327)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (1.8440366972477067,-3.1939652506545357)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (1.7064220183486236,-2.9556096349340466)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (1.7889908256880733,-3.0986230043663396)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (1.981651376146789,-3.432320866375023)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (1.761467889908257,-3.0509518812222427)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (1.6788990825688073,-2.9079385117899497)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (1.4036697247706424,-2.431227280348975)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (1.3761467889908254,-2.3835561572048767)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (1.238532110091743,-2.145200541484389)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (1.3211009174311927,-2.288213910916682)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (1.5137614678899085,-2.621911772925365)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (1.2935779816513764,-2.2405427877725845)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (1.2110091743119267,-2.0975294183402915)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (0.9357798165137612,-1.620818186899316)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (0.9082568807339448,-1.5731470637552185)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (0.7706422018348624,-1.3347914480347312)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (0.8532110091743121,-1.4778048174670242)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (1.0458715596330272,-1.8115026794757059)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (0.8256880733944951,-1.4301336943229257)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (0.7431192660550461,-1.2871203248906338)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(11.44954128440367,-0.9534224628819508);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(11.422018348623853,-1.0010935860260484);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(11.614678899082568,-0.6673957240173656);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(11.587155963302752,-0.7150668471614631);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.53211009174312,-0.8104090934496582);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.504587155963304,-0.8580802165937558);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.724770642201836,-0.4767112314409754);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.98165137614679,-1.763831556331609);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.954128440366972,-1.8115026794757068);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(11.146788990825689,-1.4778048174670237);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(11.119266055045872,-1.5254759406111214);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.064220183486238,-1.6208181868993163);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.036697247706421,-1.6684893100434137);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(11.256880733944953,-1.2871203248906338);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.513761467889907,-2.5742406497812675);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.486238532110093,-2.6219117729253645);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(10.678899082568808,-2.288213910916682);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(10.65137614678899,-2.3358850340607793);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.596330275229358,-2.4312272803489745);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.568807339449542,-2.478898403493072);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.788990825688073,-2.0975294183402915);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.045871559633028,-3.3846497432309253);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(10.01834862385321,-3.432320866375023);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(10.211009174311927,-3.0986230043663396);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(10.18348623853211,-3.146294127510438);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.128440366972477,-3.2416363737986327);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.100917431192661,-3.28930749694273);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(10.321100917431192,-2.9079385117899497);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.660550458715596,-4.05204546724829);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.63302752293578,-4.099716590392388);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(9.743119266055047,-3.9090320978159983);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(9.715596330275229,-3.9567032209600956);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.577981651376147,-4.195058836680583);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.55045871559633,-4.242729959824681);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.853211009174311,-3.718347605239608);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.192660550458715,-4.862454560697949);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(9.1651376146789,-4.910125683842047);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(9.275229357798164,-4.719441191265656);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(9.24770642201835,-4.767112314409754);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.110091743119266,-5.005467930130241);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.082568807339449,-5.053139053274339);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(9.385321100917432,-4.528756698689266);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.724770642201836,-5.672863654147607);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.697247706422019,-5.720534777291705);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(8.807339449541285,-5.529850284715315);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(8.779816513761467,-5.577521407859412);
\draw[red, opacity=0.4] (0.4678899082568806,-0.810409093449658)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.642201834862385,-5.815877023579899);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.61467889908257,-5.863548146723996);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.917431192660551,-5.339165792138925);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.256880733944953,-6.483272747597265);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(8.229357798165136,-6.530943870741363);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(8.339449541284404,-6.340259378164973);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(8.311926605504587,-6.38793050130907);
\draw[red, opacity=0.4] (0.44036697247706424,-0.7627379703055607)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.174311926605505,-6.626286117029557);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.146788990825687,-6.673957240173655);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(8.44954128440367,-6.149574885588582);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.871559633027522,-7.15066847161463);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.844036697247707,-7.198339594758728);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(7.788990825688073,-7.293681841046924);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(7.761467889908257,-7.341352964191021);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.706422018348623,-7.436695210479216);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.678899082568807,-7.4843663336233135);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.9816513761467895,-6.95998397903824);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.4036697247706424,-7.961077565064288);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(7.376146788990825,-8.008748688208387);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(7.321100917431193,-8.10409093449658);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(7.293577981651377,-8.15176205764068);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.238532110091743,-8.247104303928875);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.211009174311927,-8.29477542707297);
\draw[red, opacity=0.4] (0.30275229357798183,-0.5243823545850732)--(7.513761467889908,-7.770393072487899);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(6.935779816513762,-8.771486658513947);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(6.908256880733944,-8.819157781658044);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(6.853211009174313,-8.91450002794624);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(6.8256880733944945,-8.962171151090338);
\draw[red, opacity=0.4] (0.3853211009174309,-0.6673957240173649)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(6.770642201834863,-9.057513397378532);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(6.7431192660550465,-9.10518452052263);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(7.045871559633028,-8.580802165937557);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(6.46788990825688,-9.581895751963605);
\draw[red, opacity=0.4] (0.5779816513761467,-1.0010935860260481)--(6.440366972477064,-9.629566875107702);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(6.38532110091743,-9.724909121395898);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(6.3577981651376145,-9.772580244539995);
\draw[red, opacity=0.4] (0.35779816513761453,-0.6197246008732678)--(6.577981651376147,-9.391211259387216);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(6.302752293577981,-9.86792249082819);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(6.275229357798165,-9.915593613972288);
\draw[red, opacity=0.4] (0.2752293577981648,-0.4767112314409748)--(6.577981651376147,-9.391211259387216);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(4.293577981651376,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(5.229357798165138,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(6.165137614678899,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(7.100917431192661,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(8.036697247706421,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(8.972477064220183,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(9.908256880733946,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(10.844036697247706,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(2.091743119266055,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(1.761467889908257,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(1.871559633027523,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(1.926605504587156,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(3.908256880733945,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(3.963302752293578,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(3.743119266055046,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(4.678899082568807,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(4.73394495412844,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(4.513761467889909,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(4.568807339449541,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(4.293577981651376,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(4.844036697247707,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(4.899082568807339,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(4.293577981651376,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(5.614678899082569,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(5.669724770642202,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(5.229357798165138,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(5.779816513761467,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(5.229357798165138,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(6.55045871559633,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(6.605504587155964,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(6.385321100917432,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(6.440366972477064,0);
\draw[green, opacity=0.2] (11.614678899082568,-0.6673957240173656)--(6.165137614678899,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(6.715596330275229,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(6.770642201834862,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(6.165137614678899,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(7.486238532110092,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(7.541284403669724,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(7.321100917431193,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(7.376146788990825,0);
\draw[green, opacity=0.2] (11.587155963302752,-0.7150668471614631)--(7.100917431192661,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(7.651376146788991,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(7.706422018348624,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(7.100917431192661,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(8.256880733944953,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(8.311926605504587,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(8.422018348623853,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(8.477064220183486,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(8.036697247706421,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(8.587155963302752,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(8.642201834862385,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(8.036697247706421,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(9.192660550458715,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(9.24770642201835,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(9.357798165137615,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(9.412844036697248,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(8.972477064220183,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(9.522935779816514,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(9.577981651376147,0);
\draw[green, opacity=0.2] (11.44954128440367,-0.9534224628819508)--(8.972477064220183,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(10.128440366972477,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(10.18348623853211,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(10.293577981651376,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(10.34862385321101,0);
\draw[green, opacity=0.2] (11.53211009174312,-0.8104090934496582)--(9.908256880733946,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(10.458715596330276,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(10.513761467889907,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(9.908256880733946,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(11.064220183486238,0);
\draw[green, opacity=0.2] (11.724770642201836,-0.4767112314409754)--(11.119266055045872,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(11.229357798165138,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(11.284403669724771,0);
\draw[green, opacity=0.2] (11.504587155963304,-0.8580802165937558)--(10.844036697247706,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(11.394495412844037,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(11.44954128440367,0);
\draw[green, opacity=0.2] (11.422018348623853,-1.0010935860260484)--(10.844036697247706,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(4.293577981651376,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(5.229357798165138,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(6.165137614678899,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(7.100917431192661,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(8.036697247706421,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(8.972477064220183,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(9.908256880733946,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(10.844036697247706,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(2.091743119266055,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(1.761467889908257,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(1.871559633027523,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(1.926605504587156,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(3.908256880733945,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(3.963302752293578,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(3.743119266055046,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(4.678899082568807,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(4.73394495412844,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(4.513761467889909,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(4.568807339449541,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(4.844036697247707,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(4.899082568807339,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(4.293577981651376,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(5.614678899082569,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(5.669724770642202,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(5.779816513761467,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(5.229357798165138,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(6.55045871559633,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(6.605504587155964,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(6.385321100917432,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(6.440366972477064,0);
\draw[green, opacity=0.2] (11.146788990825689,-1.4778048174670237)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(6.715596330275229,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(6.770642201834862,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(6.165137614678899,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(7.486238532110092,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(7.541284403669724,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(7.321100917431193,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(7.376146788990825,0);
\draw[green, opacity=0.2] (11.119266055045872,-1.5254759406111214)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(7.651376146788991,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(7.706422018348624,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(7.100917431192661,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(8.256880733944953,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(8.311926605504587,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(8.422018348623853,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(8.477064220183486,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(8.587155963302752,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(8.642201834862385,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(8.036697247706421,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(9.192660550458715,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(9.24770642201835,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(9.357798165137615,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(9.412844036697248,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(9.522935779816514,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(9.577981651376147,0);
\draw[green, opacity=0.2] (10.98165137614679,-1.763831556331609)--(8.972477064220183,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(10.128440366972477,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(10.18348623853211,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(10.293577981651376,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(10.34862385321101,0);
\draw[green, opacity=0.2] (11.064220183486238,-1.6208181868993163)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(10.458715596330276,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(10.513761467889907,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(9.908256880733946,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(11.064220183486238,0);
\draw[green, opacity=0.2] (11.256880733944953,-1.2871203248906338)--(11.119266055045872,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(11.229357798165138,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(11.284403669724771,0);
\draw[green, opacity=0.2] (11.036697247706421,-1.6684893100434137)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(11.394495412844037,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(11.44954128440367,0);
\draw[green, opacity=0.2] (10.954128440366972,-1.8115026794757068)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(2.091743119266055,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(1.761467889908257,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(1.871559633027523,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(1.926605504587156,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(3.908256880733945,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(3.963302752293578,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(3.743119266055046,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(4.678899082568807,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(4.73394495412844,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(4.513761467889909,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(4.568807339449541,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(4.844036697247707,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(4.899082568807339,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(5.614678899082569,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(5.669724770642202,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(5.779816513761467,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(6.55045871559633,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(6.605504587155964,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(6.385321100917432,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(6.440366972477064,0);
\draw[green, opacity=0.2] (10.678899082568808,-2.288213910916682)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(6.715596330275229,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(6.770642201834862,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(7.486238532110092,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(7.541284403669724,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(7.321100917431193,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(7.376146788990825,0);
\draw[green, opacity=0.2] (10.65137614678899,-2.3358850340607793)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(7.651376146788991,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(7.706422018348624,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(8.256880733944953,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(8.311926605504587,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(8.422018348623853,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(8.477064220183486,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(8.587155963302752,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(8.642201834862385,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(9.192660550458715,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(9.24770642201835,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(9.357798165137615,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(9.412844036697248,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(9.522935779816514,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(9.577981651376147,0);
\draw[green, opacity=0.2] (10.513761467889907,-2.5742406497812675)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(10.128440366972477,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(10.18348623853211,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(10.293577981651376,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(10.34862385321101,0);
\draw[green, opacity=0.2] (10.596330275229358,-2.4312272803489745)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(10.458715596330276,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(10.513761467889907,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(11.064220183486238,0);
\draw[green, opacity=0.2] (10.788990825688073,-2.0975294183402915)--(11.119266055045872,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(11.229357798165138,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(11.284403669724771,0);
\draw[green, opacity=0.2] (10.568807339449542,-2.478898403493072)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(11.394495412844037,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(11.44954128440367,0);
\draw[green, opacity=0.2] (10.486238532110093,-2.6219117729253645)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(2.091743119266055,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(1.761467889908257,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(1.871559633027523,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(1.926605504587156,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(3.908256880733945,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(3.963302752293578,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(3.743119266055046,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(4.678899082568807,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(4.73394495412844,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(4.513761467889909,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(4.568807339449541,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(4.844036697247707,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(4.899082568807339,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(4.293577981651376,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(5.614678899082569,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(5.669724770642202,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(5.779816513761467,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(5.229357798165138,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(6.55045871559633,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(6.605504587155964,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(6.385321100917432,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(6.440366972477064,0);
\draw[green, opacity=0.2] (10.211009174311927,-3.0986230043663396)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(6.715596330275229,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(6.770642201834862,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(6.165137614678899,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(7.486238532110092,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(7.541284403669724,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(7.321100917431193,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(7.376146788990825,0);
\draw[green, opacity=0.2] (10.18348623853211,-3.146294127510438)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(7.651376146788991,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(7.706422018348624,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(7.100917431192661,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(8.256880733944953,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(8.311926605504587,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(8.422018348623853,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(8.477064220183486,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(8.587155963302752,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(8.642201834862385,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(8.036697247706421,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(9.192660550458715,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(9.24770642201835,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(9.357798165137615,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(9.412844036697248,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(9.522935779816514,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(9.577981651376147,0);
\draw[green, opacity=0.2] (10.045871559633028,-3.3846497432309253)--(8.972477064220183,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(10.128440366972477,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(10.18348623853211,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(10.293577981651376,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(10.34862385321101,0);
\draw[green, opacity=0.2] (10.128440366972477,-3.2416363737986327)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(10.458715596330276,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(10.513761467889907,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(9.908256880733946,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(11.064220183486238,0);
\draw[green, opacity=0.2] (10.321100917431192,-2.9079385117899497)--(11.119266055045872,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(11.229357798165138,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(11.284403669724771,0);
\draw[green, opacity=0.2] (10.100917431192661,-3.28930749694273)--(10.844036697247706,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(11.394495412844037,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(11.44954128440367,0);
\draw[green, opacity=0.2] (10.01834862385321,-3.432320866375023)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(2.091743119266055,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(1.761467889908257,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(1.871559633027523,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(1.926605504587156,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(3.908256880733945,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(3.963302752293578,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(3.743119266055046,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(4.678899082568807,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(4.73394495412844,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(4.513761467889909,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(4.568807339449541,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(4.844036697247707,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(4.899082568807339,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(5.614678899082569,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(5.669724770642202,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(5.779816513761467,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(6.55045871559633,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(6.605504587155964,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(6.385321100917432,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(6.440366972477064,0);
\draw[green, opacity=0.2] (9.743119266055047,-3.9090320978159983)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(6.715596330275229,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(6.770642201834862,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(7.486238532110092,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(7.541284403669724,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(7.321100917431193,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(7.376146788990825,0);
\draw[green, opacity=0.2] (9.715596330275229,-3.9567032209600956)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(7.651376146788991,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(7.706422018348624,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(8.256880733944953,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(8.311926605504587,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(8.422018348623853,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(8.477064220183486,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(8.587155963302752,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(8.642201834862385,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(9.192660550458715,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(9.24770642201835,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(9.357798165137615,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(9.412844036697248,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(9.522935779816514,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(9.577981651376147,0);
\draw[green, opacity=0.2] (9.577981651376147,-4.195058836680583)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(10.128440366972477,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(10.18348623853211,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(10.293577981651376,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(10.34862385321101,0);
\draw[green, opacity=0.2] (9.660550458715596,-4.05204546724829)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(10.458715596330276,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(10.513761467889907,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(11.064220183486238,0);
\draw[green, opacity=0.2] (9.853211009174311,-3.718347605239608)--(11.119266055045872,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(11.229357798165138,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(11.284403669724771,0);
\draw[green, opacity=0.2] (9.63302752293578,-4.099716590392388)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(11.394495412844037,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(11.44954128440367,0);
\draw[green, opacity=0.2] (9.55045871559633,-4.242729959824681)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(2.091743119266055,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(1.761467889908257,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(1.871559633027523,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(1.926605504587156,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(3.908256880733945,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(3.963302752293578,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(3.743119266055046,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(4.678899082568807,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(4.73394495412844,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(4.513761467889909,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(4.568807339449541,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(4.844036697247707,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(4.899082568807339,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(4.293577981651376,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(5.614678899082569,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(5.669724770642202,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(5.779816513761467,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(5.229357798165138,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(6.55045871559633,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(6.605504587155964,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(6.385321100917432,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(6.440366972477064,0);
\draw[green, opacity=0.2] (9.275229357798164,-4.719441191265656)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(6.715596330275229,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(6.770642201834862,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(6.165137614678899,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(7.486238532110092,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(7.541284403669724,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(7.321100917431193,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(7.376146788990825,0);
\draw[green, opacity=0.2] (9.24770642201835,-4.767112314409754)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(7.651376146788991,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(7.706422018348624,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(7.100917431192661,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(8.256880733944953,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(8.311926605504587,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(8.422018348623853,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(8.477064220183486,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(8.587155963302752,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(8.642201834862385,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(8.036697247706421,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(9.192660550458715,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(9.24770642201835,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(9.357798165137615,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(9.412844036697248,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(9.522935779816514,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(9.577981651376147,0);
\draw[green, opacity=0.2] (9.110091743119266,-5.005467930130241)--(8.972477064220183,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(10.128440366972477,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(10.18348623853211,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(10.293577981651376,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(10.34862385321101,0);
\draw[green, opacity=0.2] (9.192660550458715,-4.862454560697949)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(10.458715596330276,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(10.513761467889907,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(9.908256880733946,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(11.064220183486238,0);
\draw[green, opacity=0.2] (9.385321100917432,-4.528756698689266)--(11.119266055045872,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(11.229357798165138,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(11.284403669724771,0);
\draw[green, opacity=0.2] (9.1651376146789,-4.910125683842047)--(10.844036697247706,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(11.394495412844037,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(11.44954128440367,0);
\draw[green, opacity=0.2] (9.082568807339449,-5.053139053274339)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(2.091743119266055,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(1.761467889908257,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(1.871559633027523,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(1.926605504587156,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(3.908256880733945,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(3.963302752293578,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(3.743119266055046,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(4.678899082568807,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(4.73394495412844,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(4.513761467889909,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(4.568807339449541,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(4.844036697247707,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(4.899082568807339,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(5.614678899082569,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(5.669724770642202,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(5.779816513761467,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(6.55045871559633,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(6.605504587155964,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(6.385321100917432,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(6.440366972477064,0);
\draw[green, opacity=0.2] (8.807339449541285,-5.529850284715315)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(6.715596330275229,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(6.770642201834862,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(7.486238532110092,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(7.541284403669724,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(7.321100917431193,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(7.376146788990825,0);
\draw[green, opacity=0.2] (8.779816513761467,-5.577521407859412)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(7.651376146788991,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(7.706422018348624,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(8.256880733944953,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(8.311926605504587,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(8.422018348623853,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(8.477064220183486,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(8.587155963302752,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(8.642201834862385,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(9.192660550458715,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(9.24770642201835,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(9.357798165137615,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(9.412844036697248,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(9.522935779816514,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(9.577981651376147,0);
\draw[green, opacity=0.2] (8.642201834862385,-5.815877023579899)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(10.128440366972477,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(10.18348623853211,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(10.293577981651376,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(10.34862385321101,0);
\draw[green, opacity=0.2] (8.724770642201836,-5.672863654147607)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(10.458715596330276,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(10.513761467889907,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(11.064220183486238,0);
\draw[green, opacity=0.2] (8.917431192660551,-5.339165792138925)--(11.119266055045872,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(11.229357798165138,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(11.284403669724771,0);
\draw[green, opacity=0.2] (8.697247706422019,-5.720534777291705)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(11.394495412844037,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(11.44954128440367,0);
\draw[green, opacity=0.2] (8.61467889908257,-5.863548146723996)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(2.091743119266055,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(1.761467889908257,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(1.871559633027523,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(1.926605504587156,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(3.908256880733945,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(3.963302752293578,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(3.743119266055046,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(4.678899082568807,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(4.73394495412844,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(4.513761467889909,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(4.568807339449541,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(4.844036697247707,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(4.899082568807339,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(4.293577981651376,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(5.614678899082569,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(5.669724770642202,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(5.779816513761467,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(5.229357798165138,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(6.55045871559633,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(6.605504587155964,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(6.385321100917432,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(6.440366972477064,0);
\draw[green, opacity=0.2] (8.339449541284404,-6.340259378164973)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(6.715596330275229,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(6.770642201834862,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(6.165137614678899,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(7.486238532110092,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(7.541284403669724,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(7.321100917431193,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(7.376146788990825,0);
\draw[green, opacity=0.2] (8.311926605504587,-6.38793050130907)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(7.651376146788991,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(7.706422018348624,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(7.100917431192661,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(8.256880733944953,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(8.311926605504587,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(8.422018348623853,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(8.477064220183486,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(8.587155963302752,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(8.642201834862385,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(8.036697247706421,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(9.192660550458715,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(9.24770642201835,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(9.357798165137615,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(9.412844036697248,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(9.522935779816514,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(9.577981651376147,0);
\draw[green, opacity=0.2] (8.174311926605505,-6.626286117029557)--(8.972477064220183,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(10.128440366972477,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(10.18348623853211,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(10.293577981651376,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(10.34862385321101,0);
\draw[green, opacity=0.2] (8.256880733944953,-6.483272747597265)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(10.458715596330276,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(10.513761467889907,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(9.908256880733946,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(11.064220183486238,0);
\draw[green, opacity=0.2] (8.44954128440367,-6.149574885588582)--(11.119266055045872,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(11.229357798165138,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(11.284403669724771,0);
\draw[green, opacity=0.2] (8.229357798165136,-6.530943870741363)--(10.844036697247706,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(11.394495412844037,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(11.44954128440367,0);
\draw[green, opacity=0.2] (8.146788990825687,-6.673957240173655)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(2.091743119266055,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(1.761467889908257,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(1.871559633027523,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(1.926605504587156,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(3.908256880733945,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(3.963302752293578,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(3.743119266055046,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(4.678899082568807,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(4.73394495412844,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(4.513761467889909,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(4.568807339449541,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(4.844036697247707,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(4.899082568807339,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(5.614678899082569,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(5.669724770642202,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(5.779816513761467,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(6.55045871559633,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(6.605504587155964,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(6.385321100917432,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(6.440366972477064,0);
\draw[green, opacity=0.2] (7.871559633027522,-7.15066847161463)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(6.715596330275229,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(6.770642201834862,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(7.486238532110092,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(7.541284403669724,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(7.321100917431193,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(7.376146788990825,0);
\draw[green, opacity=0.2] (7.844036697247707,-7.198339594758728)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(7.651376146788991,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(7.706422018348624,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(8.256880733944953,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(8.311926605504587,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(8.422018348623853,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(8.477064220183486,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(8.587155963302752,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(8.642201834862385,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(9.192660550458715,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(9.24770642201835,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(9.357798165137615,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(9.412844036697248,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(9.522935779816514,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(9.577981651376147,0);
\draw[green, opacity=0.2] (7.706422018348623,-7.436695210479216)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(10.128440366972477,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(10.18348623853211,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(10.293577981651376,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(10.34862385321101,0);
\draw[green, opacity=0.2] (7.788990825688073,-7.293681841046924)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(10.458715596330276,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(10.513761467889907,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(11.064220183486238,0);
\draw[green, opacity=0.2] (7.9816513761467895,-6.95998397903824)--(11.119266055045872,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(11.229357798165138,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(11.284403669724771,0);
\draw[green, opacity=0.2] (7.761467889908257,-7.341352964191021)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(11.394495412844037,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(11.44954128440367,0);
\draw[green, opacity=0.2] (7.678899082568807,-7.4843663336233135)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(2.091743119266055,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(1.761467889908257,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(1.871559633027523,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(1.926605504587156,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(3.908256880733945,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(3.963302752293578,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(3.743119266055046,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(4.678899082568807,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(4.73394495412844,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(4.513761467889909,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(4.568807339449541,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(4.844036697247707,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(4.899082568807339,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(5.614678899082569,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(5.669724770642202,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(5.779816513761467,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(6.55045871559633,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(6.605504587155964,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(6.385321100917432,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(6.440366972477064,0);
\draw[green, opacity=0.2] (7.4036697247706424,-7.961077565064288)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(6.715596330275229,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(6.770642201834862,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(7.486238532110092,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(7.541284403669724,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(7.321100917431193,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(7.376146788990825,0);
\draw[green, opacity=0.2] (7.376146788990825,-8.008748688208387)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(7.651376146788991,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(7.706422018348624,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(8.256880733944953,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(8.311926605504587,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(8.422018348623853,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(8.477064220183486,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(8.587155963302752,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(8.642201834862385,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(9.192660550458715,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(9.24770642201835,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(9.357798165137615,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(9.412844036697248,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(9.522935779816514,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(9.577981651376147,0);
\draw[green, opacity=0.2] (7.238532110091743,-8.247104303928875)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(10.128440366972477,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(10.18348623853211,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(10.293577981651376,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(10.34862385321101,0);
\draw[green, opacity=0.2] (7.321100917431193,-8.10409093449658)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(10.458715596330276,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(10.513761467889907,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(11.064220183486238,0);
\draw[green, opacity=0.2] (7.513761467889908,-7.770393072487899)--(11.119266055045872,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(11.229357798165138,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(11.284403669724771,0);
\draw[green, opacity=0.2] (7.293577981651377,-8.15176205764068)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(11.394495412844037,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(11.44954128440367,0);
\draw[green, opacity=0.2] (7.211009174311927,-8.29477542707297)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(10.844036697247706,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(2.091743119266055,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(1.761467889908257,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(1.871559633027523,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(1.926605504587156,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(3.908256880733945,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(3.963302752293578,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(3.743119266055046,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(4.678899082568807,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(4.73394495412844,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(4.513761467889909,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(4.568807339449541,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(4.293577981651376,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(4.844036697247707,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(4.899082568807339,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(4.293577981651376,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(5.614678899082569,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(5.669724770642202,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(5.229357798165138,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(5.779816513761467,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(5.229357798165138,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(6.55045871559633,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(6.605504587155964,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(6.385321100917432,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(6.440366972477064,0);
\draw[green, opacity=0.2] (6.935779816513762,-8.771486658513947)--(6.165137614678899,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(6.715596330275229,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(6.770642201834862,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(6.165137614678899,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(7.486238532110092,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(7.541284403669724,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(7.321100917431193,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(7.376146788990825,0);
\draw[green, opacity=0.2] (6.908256880733944,-8.819157781658044)--(7.100917431192661,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(7.651376146788991,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(7.706422018348624,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(7.100917431192661,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(8.256880733944953,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(8.311926605504587,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(8.422018348623853,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(8.477064220183486,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(8.036697247706421,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(8.587155963302752,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(8.642201834862385,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(8.036697247706421,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(9.192660550458715,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(9.24770642201835,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(9.357798165137615,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(9.412844036697248,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(8.972477064220183,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(9.522935779816514,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(9.577981651376147,0);
\draw[green, opacity=0.2] (6.770642201834863,-9.057513397378532)--(8.972477064220183,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(10.128440366972477,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(10.18348623853211,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(10.293577981651376,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(10.34862385321101,0);
\draw[green, opacity=0.2] (6.853211009174313,-8.91450002794624)--(9.908256880733946,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(10.458715596330276,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(10.513761467889907,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(9.908256880733946,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(11.064220183486238,0);
\draw[green, opacity=0.2] (7.045871559633028,-8.580802165937557)--(11.119266055045872,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(11.229357798165138,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(11.284403669724771,0);
\draw[green, opacity=0.2] (6.8256880733944945,-8.962171151090338)--(10.844036697247706,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(11.394495412844037,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(11.44954128440367,0);
\draw[green, opacity=0.2] (6.7431192660550465,-9.10518452052263)--(10.844036697247706,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(4.293577981651376,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(5.229357798165138,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(6.165137614678899,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(7.100917431192661,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(8.036697247706421,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(8.972477064220183,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(9.908256880733946,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(10.844036697247706,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(1.1009174311926606,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(1.1559633027522938,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(0.7706422018348624,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(0.8256880733944955,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(0.9357798165137615,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(0.9908256880733946,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(0.5504587155963303,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(2.0366972477064222,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(2.091743119266055,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(1.7064220183486238,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(1.761467889908257,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(1.871559633027523,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(1.926605504587156,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(1.4862385321100917,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(2.9724770642201834,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(3.0275229357798166,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(2.6422018348623855,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(2.6972477064220186,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(2.8073394495412844,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(2.8623853211009176,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(2.4220183486238533,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(3.908256880733945,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(3.963302752293578,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(3.5779816513761467,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(3.6330275229357802,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(3.743119266055046,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(3.7981651376146788,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(3.3577981651376145,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(4.678899082568807,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(4.73394495412844,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(4.513761467889909,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(4.568807339449541,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(4.293577981651376,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(4.844036697247707,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(4.899082568807339,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(4.293577981651376,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(5.614678899082569,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(5.669724770642202,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(5.4495412844036695,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(5.5045871559633035,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(5.229357798165138,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(5.779816513761467,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(5.8348623853211015,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(5.229357798165138,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(6.55045871559633,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(6.605504587155964,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(6.385321100917432,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(6.440366972477064,0);
\draw[green, opacity=0.2] (6.46788990825688,-9.581895751963605)--(6.165137614678899,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(6.715596330275229,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(6.770642201834862,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(6.165137614678899,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(7.486238532110092,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(7.541284403669724,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(7.321100917431193,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(7.376146788990825,0);
\draw[green, opacity=0.2] (6.440366972477064,-9.629566875107702)--(7.100917431192661,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(7.651376146788991,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(7.706422018348624,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(7.100917431192661,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(8.256880733944953,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(8.311926605504587,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(8.422018348623853,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(8.477064220183486,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(8.036697247706421,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(8.587155963302752,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(8.642201834862385,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(8.036697247706421,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(9.192660550458715,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(9.24770642201835,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(9.357798165137615,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(9.412844036697248,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(8.972477064220183,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(9.522935779816514,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(9.577981651376147,0);
\draw[green, opacity=0.2] (6.302752293577981,-9.86792249082819)--(8.972477064220183,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(10.128440366972477,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(10.18348623853211,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(10.293577981651376,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(10.34862385321101,0);
\draw[green, opacity=0.2] (6.38532110091743,-9.724909121395898)--(9.908256880733946,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(10.458715596330276,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(10.513761467889907,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(9.908256880733946,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(11.064220183486238,0);
\draw[green, opacity=0.2] (6.577981651376147,-9.391211259387216)--(11.119266055045872,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(11.229357798165138,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(11.284403669724771,0);
\draw[green, opacity=0.2] (6.3577981651376145,-9.772580244539995)--(10.844036697247706,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(11.394495412844037,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(11.44954128440367,0);
\draw[green, opacity=0.2] (6.275229357798165,-9.915593613972288)--(10.844036697247706,0);
\end{tikzpicture}}

==> triangle3.tex <==
\begin{tikzpicture}[scale=8,yscale=.99,graphnode/.style={fill, circle, inner sep=1.65pt},firstchoice/.style={},secondchoice/.style={dashed}]
\def\endspace{0}
\def\blockspace{3}
\def\centerspace{2}
\def\optspace{0.5}
\node[graphnode] at (0.5151515151515151,0) {};
\node[graphnode] at (0.7575757575757576,0) {};
\node[graphnode] at (0.8181818181818181,0) {};
\node[graphnode] at (0.9393939393939394,0) {};
\node[graphnode] at (1.0,0) {};
\node[graphnode] at (1.121212121212121,0) {};
\node[graphnode] at (1.1818181818181817,0) {};
\node[graphnode] at (0.0,-0.36363636363636365) {};
\node[graphnode] at (0.24242424242424243,-0.36363636363636365) {};
\node[graphnode] at (0.30303030303030304,-0.36363636363636365) {};
\node[graphnode] at (0.42424242424242425,-0.36363636363636365) {};
\node[graphnode] at (0.48484848484848486,-0.36363636363636365) {};
\node[graphnode] at (0.6060606060606061,-0.36363636363636365) {};
\node[graphnode] at (0.6666666666666666,-0.36363636363636365) {};
\node[graphnode] at (1.0303030303030303,-0.36363636363636365) {};
\node[graphnode] at (1.2727272727272727,-0.36363636363636365) {};
\node[graphnode] at (1.3333333333333333,-0.36363636363636365) {};
\node[graphnode] at (1.4545454545454546,-0.36363636363636365) {};
\node[graphnode] at (1.5151515151515151,-0.36363636363636365) {};
\node[graphnode] at (1.6363636363636365,-0.36363636363636365) {};
\node[graphnode] at (1.696969696969697,-0.36363636363636365) {};
\draw[firstchoice] (0.5151515151515151,0)--(0.0,-0.36363636363636365);
\draw[secondchoice] (0.5151515151515151,0)--(1.0303030303030303,-0.36363636363636365);
\draw[firstchoice] (0.5151515151515151,0)--(0.24242424242424243,-0.36363636363636365);
\draw[firstchoice] (0.5151515151515151,0)--(0.30303030303030304,-0.36363636363636365);
\draw[firstchoice] (0.9393939393939394,0)--(0.42424242424242425,-0.36363636363636365);
\draw[firstchoice] (0.9393939393939394,0)--(0.48484848484848486,-0.36363636363636365);
\draw[firstchoice] (0.9393939393939394,0)--(0.0,-0.36363636363636365);
\draw[firstchoice] (1.1818181818181817,0)--(0.6060606060606061,-0.36363636363636365);
\draw[firstchoice] (1.1818181818181817,0)--(0.6666666666666666,-0.36363636363636365);
\draw[firstchoice] (1.1818181818181817,0)--(0.0,-0.36363636363636365);
\draw[secondchoice] (0.5151515151515151,0)--(1.6363636363636365,-0.36363636363636365);
\draw[secondchoice] (0.5151515151515151,0)--(1.696969696969697,-0.36363636363636365);
\draw[secondchoice] (0.7575757575757576,0)--(1.2727272727272727,-0.36363636363636365);
\draw[secondchoice] (0.7575757575757576,0)--(1.3333333333333333,-0.36363636363636365);
\draw[secondchoice] (0.7575757575757576,0)--(1.0303030303030303,-0.36363636363636365);
\draw[secondchoice] (0.9393939393939394,0)--(1.4545454545454546,-0.36363636363636365);
\draw[secondchoice] (0.9393939393939394,0)--(1.5151515151515151,-0.36363636363636365);
\draw[secondchoice] (0.9393939393939394,0)--(1.0303030303030303,-0.36363636363636365);
\end{tikzpicture}


